When and Why Muon Wins: A Complexity-Theoretic Separation from SGD

Matrix-sign optimizers such as Muon show strong empirical gains in LLM pretraining, yet a theoretical explanation for their superiority over standard Stochastic Gradient Descent (SGD) remains elusive. A fundamental barrier is that under classical Euclidean smoothness and finite variance assumptions, SGD is already minimax optimal, leaving no room for any worst-case complexity improvement. We show that a strict complexity separation emerges once the optimization framework aligns with the matrix structure of neural network parameters. Specifically, we study smooth matrix optimization under the operator norm, measure stationarity via the nuclear norm, and bound the covariance of stochastic gradient noise by a positive semidefinite matrix $\Sigma^2$. Under this formulation, we establish matching upper and lower complexity bounds for Muon without explicit dimension factors. By contrast, we prove matching upper and lower bounds for both vanilla SGD and SGD with momentum (SGDM), showing that Euclidean updates inevitably suffer dimension penalties. In particular, SGD and SGDM incur an order-$m$ slowdown in the deterministic term and an order-$m\chi(\Sigma)$ slowdown in the stochastic term, where $m$ is the smaller matrix dimension and $\chi(\Sigma)=m\|\Sigma\|_F^2/\|\Sigma\|_*^2\in[1,m]$ characterizes the spectral concentration of the gradient noise. Consequently, Muon achieves a provable complexity speedup over SGD and SGDM ranging from $\Theta(m)$ under isotropic noise to $\Theta(m^2)$ under spectrally concentrated noise. Extensive experiments across CNNs and LLMs up to 7B scale confirm that LLM layers exhibit strong spectral noise concentration, where Muon substantially accelerates pretraining, whereas CNN layers remain nearly isotropic, where the performance gap indeed vanishes. Together, we provide a rigorous theoretical and empirical characterization of when and why Muon outperforms SGD.

==> fig/fig_ssgd_lower.tex <==
% Native 7 cm canvas. Keep all lettering inside it so the manuscript's
% width-only resize does not silently shrink labels below nine PDF points.
\begingroup
\def\JMLRFigureFont{\fontsize{9.6}{11.5}\selectfont}
\begin{tikzpicture}[>=stealth, scale=1.0, every node/.style={font=\JMLRFigureFont,inner sep=1pt}]
    \useasboundingbox (-3.5, -2.1) rectangle (3.5, 2.1);
    \coordinate (O) at (0.4, -0.45);
    \fill[blue!5!gray!8] (-3.1, 0.45) -- (1.9, 0.45) -- (2.9, -1.45) -- (-2.1, -1.45) -- cycle;
    \draw[gray!50, thick] (-3.1, 0.45) -- (1.9, 0.45) -- (2.9, -1.45) -- (-2.1, -1.45) -- cycle;
    \node[text=gray!80!black] at (1.0, -1.76) {$\operatorname{span}\{\mathbf{q}_{\textstyle 1}, \mathbf{q}_{\textstyle 2}\}$};
    \coordinate (Q1_dir) at (-2.1, 0.4);
    \coordinate (Q2_dir) at (-1.5, -0.65);
    \draw[->, thick, gray!70!black] (O) -- ++(Q1_dir);
    \node[black] at (-1.9, 0.12) {$\mathbf{q}_{\textstyle 1}$};
    \draw[->, thick, gray!70!black] (O) -- ++(Q2_dir);
    \node[black] at (-1.3, -1.27) {$\mathbf{q}_{\textstyle 2}$};
    \draw[purple!40, dashed, thick] plot[domain=0:360, samples=60]
        ({0.4 - 1.4*cos(\x) - 0.6*sin(\x)}, {-0.45 + 0.28*cos(\x) - 0.42*sin(\x)});
    \draw[teal!85!black, ->, thick] plot[domain=35:65, samples=20]
        ({0.4 - 1.4*cos(\x) - 0.6*sin(\x)}, {-0.45 + 0.28*cos(\x) - 0.42*sin(\x)});
    \coordinate (Vt) at ({0.4 - 1.4*cos(35) - 0.6*sin(35)}, {-0.45 + 0.28*cos(35) - 0.42*sin(35)});
    \coordinate (CompQ1) at ($(O) + 0.78*(Q1_dir)$);
    \coordinate (CompQ2) at ($(O) + 0.58*(Q2_dir)$);
    \draw[gray!60, dashed, thin] (Vt) -- (CompQ1);
    \draw[gray!60, dashed, thin] (Vt) -- (CompQ2);
    \draw[very thick, teal!85!black, ->] (O) -- (Vt);
    \node[text=teal!85!black] at (-0.65, -0.86) {$\mathbf{v}_{\textstyle t}$};
    \node[anchor=east,text=teal!85!black] at (-1.25, -0.52) {$\|\mathbf{v}_{\textstyle t}\|_{\textstyle 2} = \zeta$};
    \draw[gray!80!black, thin] ($(O) + 0.28*(Q1_dir)$) to[out=-50, in=120] ($(O) + 0.32*(Vt) - 0.32*(O)$);
    \node[text=gray!90!black] at (-0.10, -0.20) {$kz$};
    \coordinate (Wt) at (0.62, -0.4);
    \draw[thick, teal!85!black, ->] (O) -- (Wt);
    \node[anchor=west,text=teal!85!black] at (0.94, -0.48) {$\mathbf{w}_{\textstyle t} \approx \mathbf{0}$};
    \draw[dashed, gray!60] (0.4, -1.6) -- (O);
    \draw[->, thick, gray!70!black] (O) -- (0.4, 1.95);
    \node[anchor=west,black] at (0.58, 1.84) {$b\mathbf{q}_{\textstyle 0}$};
    \draw[line width=1.5pt, red!90!black, ->] (O) -- (0.4, 0.7);
    \node[anchor=east] at (0.17, 0.95) {$\operatorname{sign}(\mathbf{m}_{\textstyle t})$};
    \coordinate (Mt) at ($(0.4, 0.7) + (Wt) - (O)$);
    \draw[thick, blue!60!black, dashed, ->] (O) -- (Mt);
    \node[anchor=west,align=left,text=blue!70!black] at (0.96, 0.53) {$\mathbf{m}_{\textstyle t} =$\\$b\mathbf{q}_{\textstyle 0} + \mathbf{w}_{\textstyle t}$};
\end{tikzpicture}
\endgroup

